Model Predictive Control for Magnetically-Actuated Cellbots

This paper presents a control framework for magnetically actuated cellbots, which combines Model Predictive Control (MPC) with Gaussian Processes (GPs) as a disturbance estimator for precise trajectory tracking. To address the challenges posed by unmodeled dynamics, we integrate data-driven modeling with model-based control to accurately track desired trajectories using relatively small data. To the best of our knowledge, this is the first work to integrate data-driven modeling with model-based control for the magnetic actuation of cellbots. The GP effectively learns and predicts unmodeled disturbances, providing uncertainty bounds as well. We validate our method through experiments with cellbots, demonstrating improved trajectory tracking accuracy.

==> pipeline_fig.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    % Define styles for the nodes
    \tikzstyle{block} = [rectangle, draw, text width=6em, text centered, rounded corners, minimum height=4em]
    
    % Draw the gray rectangle
    \fill[gray!20] (-1,-0.5) rectangle (9,2);
    
    % Draw the label for the gray rectangle
    \node at (4,1.8) {Initial learning phase};
    
    % Draw nodes (rectangles)
    \node [block] (data) at (1,0.5) {Experiment Data Collection};
    \node [block] (estimate) at (7,0.5) {Estimate \(a_0\), Train GP};
    
    % Draw the MPC controller rectangle
    \node [block] (mpc) at (4,-2) {MPC Controller};
    
    % Draw arrows between nodes
    \draw [->] (data) -- (estimate);
    \draw [->] (4,0) -- (mpc);
    
    % Draw incoming and outgoing arrows for MPC controller
    \draw [->] (1,-2) -- (mpc);
    \draw [->] (mpc) -- (7,-2);
      
    % Add labels to the incoming and outgoing arrows
    \node [above] at (1.2,-2) {Desired Trajectory};
    \node [above] at (1.8,-2.5) {\(r_{0:T_h-1}\)};
    \node [above] at (6.1,-2) {Control};
    \node [above] at (6.2,-2.5) { \(u_t\)};
\end{tikzpicture}
\end{document}

